Detailed modeling of dust distribution in the disk of HD 142527

We investigate the dust distribution in the crescent disk around HD 142527 based on the continuum emission at $890 \mathrm{\ \mu m}$ obtained by ALMA Cycle 0. The map is divided into $18$ azimuthal sectors, and the radial intensity profile in each sector is reproduced with a 2D disk model. Our model takes account of scattering and inclination of the disk as well as the azimuthal dependence in intensity. When the dust is assumed to have the conventional composition and maximum size of $1\ \mathrm{mm}$, the northwestern region ($PA=329^{\circ}-29^{\circ}$) cannot be reproduced. This is because the model intensity gets insensitive to the increase in surface density due to heavy self-scattering, reaching its ceiling much lower than the observed intensity. The ceiling depends on the position angle. When the scattering opacity is reduced by a factor of $10$, the intensity distribution is reproduced successfully in all the sectors including those in the northwestern region. The best fit model parameters depend little on the scattering opacity in the southern region where the disk is optically thin. The contrast of dust surface density along $PA$ is derived to be about $40$, much smaller than the value for the cases of conventional opacities ($70-130$). These results strongly suggest that the albedo is lower than considered by some reasons at least in the northwestern region.

==> 030050.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(484,510){\makebox(0,0)[r]{\strut{}\scriptsize{-0.20}}}%
      \put(484,829){\makebox(0,0)[r]{\strut{}\scriptsize{0.00}}}%
      \put(484,1147){\makebox(0,0)[r]{\strut{}\scriptsize{0.20}}}%
      \put(484,1466){\makebox(0,0)[r]{\strut{}\scriptsize{0.40}}}%
      \put(484,1785){\makebox(0,0)[r]{\strut{}\scriptsize{0.60}}}%
      \put(484,2103){\makebox(0,0)[r]{\strut{}\scriptsize{0.80}}}%
      \put(484,2422){\makebox(0,0)[r]{\strut{}\scriptsize{1.00}}}%
      \put(484,2740){\makebox(0,0)[r]{\strut{}\scriptsize{1.20}}}%
      \put(484,3059){\makebox(0,0)[r]{\strut{}\scriptsize{1.40}}}%
      \put(544,390){\makebox(0,0){\strut{}\scriptsize{  0}}}%
      \put(1088,390){\makebox(0,0){\strut{}\scriptsize{ 50}}}%
      \put(1632,390){\makebox(0,0){\strut{}\scriptsize{100}}}%
      \put(2176,390){\makebox(0,0){\strut{}\scriptsize{150}}}%
      \put(2719,390){\makebox(0,0){\strut{}\scriptsize{200}}}%
      \put(3263,390){\makebox(0,0){\strut{}\scriptsize{250}}}%
      \put(3807,390){\makebox(0,0){\strut{}\scriptsize{300}}}%
      \put(4351,390){\makebox(0,0){\strut{}\scriptsize{350}}}%
      \put(2676,2855){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$\Sigma_0 = 1.12\ \mathrm{g\ cm^{-2}}$}}}}}%
      \put(2676,2677){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$w_0=21\ \mathrm{au}$}}}}}%
      \put(2676,2498){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$r_0=173\ \mathrm{au}$}}}}}%
      \put(2676,2320){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$M_\mathrm{sec} = 2.6 \times 10^{-4}\ M_{\odot}$}}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(30,1784){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$I^* \left ( \mathrm{Jy\ asec^{-2}} \right )$}}}}%
      \put(2447,180){\makebox(0,0){\strut{}\scriptsize{$r^* \left ( \mathrm{au} \right )$}}}%
      \put(2447,3249){\makebox(0,0){\strut{}\scriptsize{$PA'=30^{\circ}-50^{\circ}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{030050}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 030050_sca.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(484,510){\makebox(0,0)[r]{\strut{}\scriptsize{-0.20}}}%
      \put(484,829){\makebox(0,0)[r]{\strut{}\scriptsize{0.00}}}%
      \put(484,1147){\makebox(0,0)[r]{\strut{}\scriptsize{0.20}}}%
      \put(484,1466){\makebox(0,0)[r]{\strut{}\scriptsize{0.40}}}%
      \put(484,1785){\makebox(0,0)[r]{\strut{}\scriptsize{0.60}}}%
      \put(484,2103){\makebox(0,0)[r]{\strut{}\scriptsize{0.80}}}%
      \put(484,2422){\makebox(0,0)[r]{\strut{}\scriptsize{1.00}}}%
      \put(484,2740){\makebox(0,0)[r]{\strut{}\scriptsize{1.20}}}%
      \put(484,3059){\makebox(0,0)[r]{\strut{}\scriptsize{1.40}}}%
      \put(544,390){\makebox(0,0){\strut{}\scriptsize{  0}}}%
      \put(1088,390){\makebox(0,0){\strut{}\scriptsize{ 50}}}%
      \put(1632,390){\makebox(0,0){\strut{}\scriptsize{100}}}%
      \put(2176,390){\makebox(0,0){\strut{}\scriptsize{150}}}%
      \put(2719,390){\makebox(0,0){\strut{}\scriptsize{200}}}%
      \put(3263,390){\makebox(0,0){\strut{}\scriptsize{250}}}%
      \put(3807,390){\makebox(0,0){\strut{}\scriptsize{300}}}%
      \put(4351,390){\makebox(0,0){\strut{}\scriptsize{350}}}%
      \put(2676,2855){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$\Sigma_0 = 3.34 \times 10^{-1}\ \mathrm{g\ cm^{-2}}$}}}}}%
      \put(2676,2677){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$w_0=31\ \mathrm{au}$}}}}}%
      \put(2676,2498){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$r_0=173\ \mathrm{au}$}}}}}%
      \put(2676,2320){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$M_\mathrm{sec} = 1.1 \times 10^{-4}\ M_{\odot}$}}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(30,1784){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$I^* \left ( \mathrm{Jy\ asec^{-2}} \right )$}}}}%
      \put(2447,180){\makebox(0,0){\strut{}\scriptsize{$r^* \left ( \mathrm{au} \right )$}}}%
      \put(2447,3249){\makebox(0,0){\strut{}\scriptsize{$PA'=30^{\circ}-50^{\circ}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{030050_sca}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 170190.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(484,510){\makebox(0,0)[r]{\strut{}\scriptsize{-0.02}}}%
      \put(484,874){\makebox(0,0)[r]{\strut{}\scriptsize{0.00}}}%
      \put(484,1238){\makebox(0,0)[r]{\strut{}\scriptsize{0.02}}}%
      \put(484,1602){\makebox(0,0)[r]{\strut{}\scriptsize{0.04}}}%
      \put(484,1967){\makebox(0,0)[r]{\strut{}\scriptsize{0.06}}}%
      \put(484,2331){\makebox(0,0)[r]{\strut{}\scriptsize{0.08}}}%
      \put(484,2695){\makebox(0,0)[r]{\strut{}\scriptsize{0.10}}}%
      \put(484,3059){\makebox(0,0)[r]{\strut{}\scriptsize{0.12}}}%
      \put(544,390){\makebox(0,0){\strut{}\scriptsize{  0}}}%
      \put(1088,390){\makebox(0,0){\strut{}\scriptsize{ 50}}}%
      \put(1632,390){\makebox(0,0){\strut{}\scriptsize{100}}}%
      \put(2176,390){\makebox(0,0){\strut{}\scriptsize{150}}}%
      \put(2719,390){\makebox(0,0){\strut{}\scriptsize{200}}}%
      \put(3263,390){\makebox(0,0){\strut{}\scriptsize{250}}}%
      \put(3807,390){\makebox(0,0){\strut{}\scriptsize{300}}}%
      \put(4351,390){\makebox(0,0){\strut{}\scriptsize{350}}}%
      \put(2676,2855){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$\Sigma_0 = 1.61 \times 10^{-2}\ \mathrm{g\ cm^{-2}}$}}}}}%
      \put(2676,2677){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$w_0=29\ \mathrm{au}$}}}}}%
      \put(2676,2498){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$r_0=177\ \mathrm{au}$}}}}}%
      \put(2676,2320){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$M_\mathrm{sec} = 5.7 \times 10^{-6}\ M_{\odot}$}}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(30,1784){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$I^* \left ( \mathrm{Jy\ asec^{-2}} \right )$}}}}%
      \put(2447,180){\makebox(0,0){\strut{}\scriptsize{$r^* \left ( \mathrm{au} \right )$}}}%
      \put(2447,3249){\makebox(0,0){\strut{}\scriptsize{$PA'=170^{\circ}-190^{\circ}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{170190}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 170190_sca.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(484,510){\makebox(0,0)[r]{\strut{}\scriptsize{-0.02}}}%
      \put(484,874){\makebox(0,0)[r]{\strut{}\scriptsize{0.00}}}%
      \put(484,1238){\makebox(0,0)[r]{\strut{}\scriptsize{0.02}}}%
      \put(484,1602){\makebox(0,0)[r]{\strut{}\scriptsize{0.04}}}%
      \put(484,1967){\makebox(0,0)[r]{\strut{}\scriptsize{0.06}}}%
      \put(484,2331){\makebox(0,0)[r]{\strut{}\scriptsize{0.08}}}%
      \put(484,2695){\makebox(0,0)[r]{\strut{}\scriptsize{0.10}}}%
      \put(484,3059){\makebox(0,0)[r]{\strut{}\scriptsize{0.12}}}%
      \put(544,390){\makebox(0,0){\strut{}\scriptsize{  0}}}%
      \put(1088,390){\makebox(0,0){\strut{}\scriptsize{ 50}}}%
      \put(1632,390){\makebox(0,0){\strut{}\scriptsize{100}}}%
      \put(2176,390){\makebox(0,0){\strut{}\scriptsize{150}}}%
      \put(2719,390){\makebox(0,0){\strut{}\scriptsize{200}}}%
      \put(3263,390){\makebox(0,0){\strut{}\scriptsize{250}}}%
      \put(3807,390){\makebox(0,0){\strut{}\scriptsize{300}}}%
      \put(4351,390){\makebox(0,0){\strut{}\scriptsize{350}}}%
      \put(2676,2855){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$\Sigma_0 = 1.51 \times 10^{-2}\ \mathrm{g\ cm^{-2}}$}}}}}%
      \put(2676,2677){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$w_0=31\ \mathrm{au}$}}}}}%
      \put(2676,2498){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$r_0=177\ \mathrm{au}$}}}}}%
      \put(2676,2320){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$M_\mathrm{sec} = 5.6 \times 10^{-6}\ M_{\odot}$}}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(30,1784){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$I^* \left ( \mathrm{Jy\ asec^{-2}} \right )$}}}}%
      \put(2447,180){\makebox(0,0){\strut{}\scriptsize{$r^* \left ( \mathrm{au} \right )$}}}%
      \put(2447,3249){\makebox(0,0){\strut{}\scriptsize{$PA'=170^{\circ}-190^{\circ}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{170190_sca}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 230250.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(484,510){\makebox(0,0)[r]{\strut{}\scriptsize{-0.01}}}%
      \put(484,874){\makebox(0,0)[r]{\strut{}\scriptsize{0.00}}}%
      \put(484,1238){\makebox(0,0)[r]{\strut{}\scriptsize{0.01}}}%
      \put(484,1602){\makebox(0,0)[r]{\strut{}\scriptsize{0.02}}}%
      \put(484,1967){\makebox(0,0)[r]{\strut{}\scriptsize{0.03}}}%
      \put(484,2331){\makebox(0,0)[r]{\strut{}\scriptsize{0.04}}}%
      \put(484,2695){\makebox(0,0)[r]{\strut{}\scriptsize{0.05}}}%
      \put(484,3059){\makebox(0,0)[r]{\strut{}\scriptsize{0.06}}}%
      \put(544,390){\makebox(0,0){\strut{}\scriptsize{  0}}}%
      \put(1088,390){\makebox(0,0){\strut{}\scriptsize{ 50}}}%
      \put(1632,390){\makebox(0,0){\strut{}\scriptsize{100}}}%
      \put(2176,390){\makebox(0,0){\strut{}\scriptsize{150}}}%
      \put(2719,390){\makebox(0,0){\strut{}\scriptsize{200}}}%
      \put(3263,390){\makebox(0,0){\strut{}\scriptsize{250}}}%
      \put(3807,390){\makebox(0,0){\strut{}\scriptsize{300}}}%
      \put(4351,390){\makebox(0,0){\strut{}\scriptsize{350}}}%
      \put(2676,2855){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$\Sigma_0 = 8.85 \times 10^{-3}\ \mathrm{g\ cm^{-2}}$}}}}}%
      \put(2676,2677){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$w_0=29\ \mathrm{au}$}}}}}%
      \put(2676,2498){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$r_0=195\ \mathrm{au}$}}}}}%
      \put(2676,2320){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$M_\mathrm{sec} = 2.9 \times 10^{-6}\ M_{\odot}$}}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(30,1784){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$I^* \left ( \mathrm{Jy\ asec^{-2}} \right )$}}}}%
      \put(2447,180){\makebox(0,0){\strut{}\scriptsize{$r^* \left ( \mathrm{au} \right )$}}}%
      \put(2447,3249){\makebox(0,0){\strut{}\scriptsize{$PA'=230^{\circ}-250^{\circ}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{230250}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 230250_sca.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(484,510){\makebox(0,0)[r]{\strut{}\scriptsize{-0.01}}}%
      \put(484,874){\makebox(0,0)[r]{\strut{}\scriptsize{0.00}}}%
      \put(484,1238){\makebox(0,0)[r]{\strut{}\scriptsize{0.01}}}%
      \put(484,1602){\makebox(0,0)[r]{\strut{}\scriptsize{0.02}}}%
      \put(484,1967){\makebox(0,0)[r]{\strut{}\scriptsize{0.03}}}%
      \put(484,2331){\makebox(0,0)[r]{\strut{}\scriptsize{0.04}}}%
      \put(484,2695){\makebox(0,0)[r]{\strut{}\scriptsize{0.05}}}%
      \put(484,3059){\makebox(0,0)[r]{\strut{}\scriptsize{0.06}}}%
      \put(544,390){\makebox(0,0){\strut{}\scriptsize{  0}}}%
      \put(1088,390){\makebox(0,0){\strut{}\scriptsize{ 50}}}%
      \put(1632,390){\makebox(0,0){\strut{}\scriptsize{100}}}%
      \put(2176,390){\makebox(0,0){\strut{}\scriptsize{150}}}%
      \put(2719,390){\makebox(0,0){\strut{}\scriptsize{200}}}%
      \put(3263,390){\makebox(0,0){\strut{}\scriptsize{250}}}%
      \put(3807,390){\makebox(0,0){\strut{}\scriptsize{300}}}%
      \put(4351,390){\makebox(0,0){\strut{}\scriptsize{350}}}%
      \put(2676,2855){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$\Sigma_0 = 8.28 \times 10^{-3}\ \mathrm{g\ cm^{-2}}$}}}}}%
      \put(2676,2677){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$w_0=32\ \mathrm{au}$}}}}}%
      \put(2676,2498){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$r_0=195\ \mathrm{au}$}}}}}%
      \put(2676,2320){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$M_\mathrm{sec} = 3.0 \times 10^{-6}\ M_{\odot}$}}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(30,1784){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$I^* \left ( \mathrm{Jy\ asec^{-2}} \right )$}}}}%
      \put(2447,180){\makebox(0,0){\strut{}\scriptsize{$r^* \left ( \mathrm{au} \right )$}}}%
      \put(2447,3249){\makebox(0,0){\strut{}\scriptsize{$PA'=230^{\circ}-250^{\circ}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{230250_sca}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 310330.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(484,510){\makebox(0,0)[r]{\strut{}\scriptsize{0.00}}}%
      \put(484,765){\makebox(0,0)[r]{\strut{}\scriptsize{0.10}}}%
      \put(484,1020){\makebox(0,0)[r]{\strut{}\scriptsize{0.20}}}%
      \put(484,1275){\makebox(0,0)[r]{\strut{}\scriptsize{0.30}}}%
      \put(484,1530){\makebox(0,0)[r]{\strut{}\scriptsize{0.40}}}%
      \put(484,1785){\makebox(0,0)[r]{\strut{}\scriptsize{0.50}}}%
      \put(484,2039){\makebox(0,0)[r]{\strut{}\scriptsize{0.60}}}%
      \put(484,2294){\makebox(0,0)[r]{\strut{}\scriptsize{0.70}}}%
      \put(484,2549){\makebox(0,0)[r]{\strut{}\scriptsize{0.80}}}%
      \put(484,2804){\makebox(0,0)[r]{\strut{}\scriptsize{0.90}}}%
      \put(484,3059){\makebox(0,0)[r]{\strut{}\scriptsize{1.00}}}%
      \put(544,390){\makebox(0,0){\strut{}\scriptsize{  0}}}%
      \put(1088,390){\makebox(0,0){\strut{}\scriptsize{ 50}}}%
      \put(1632,390){\makebox(0,0){\strut{}\scriptsize{100}}}%
      \put(2176,390){\makebox(0,0){\strut{}\scriptsize{150}}}%
      \put(2719,390){\makebox(0,0){\strut{}\scriptsize{200}}}%
      \put(3263,390){\makebox(0,0){\strut{}\scriptsize{250}}}%
      \put(3807,390){\makebox(0,0){\strut{}\scriptsize{300}}}%
      \put(4351,390){\makebox(0,0){\strut{}\scriptsize{350}}}%
      \put(2676,2855){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$\Sigma_0 = 1.26\ \mathrm{g\ cm^{-2}}$}}}}}%
      \put(2676,2677){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$w_0=21\ \mathrm{au}$}}}}}%
      \put(2676,2498){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$r_0=179\ \mathrm{au}$}}}}}%
      \put(2676,2320){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$M_\mathrm{sec} = 3.0 \times 10^{-4}\ M_{\odot}$}}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(42,1784){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$I^* \left ( \mathrm{Jy\ asec^{-2}} \right )$}}}}%
      \put(2447,180){\makebox(0,0){\strut{}\scriptsize{$r^* \left ( \mathrm{au} \right )$}}}%
      \put(2447,3249){\makebox(0,0){\strut{}\scriptsize{$PA'=310^{\circ}-330^{\circ}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{310330}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 310330_sca.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(484,510){\makebox(0,0)[r]{\strut{}\scriptsize{0.00}}}%
      \put(484,765){\makebox(0,0)[r]{\strut{}\scriptsize{0.10}}}%
      \put(484,1020){\makebox(0,0)[r]{\strut{}\scriptsize{0.20}}}%
      \put(484,1275){\makebox(0,0)[r]{\strut{}\scriptsize{0.30}}}%
      \put(484,1530){\makebox(0,0)[r]{\strut{}\scriptsize{0.40}}}%
      \put(484,1785){\makebox(0,0)[r]{\strut{}\scriptsize{0.50}}}%
      \put(484,2039){\makebox(0,0)[r]{\strut{}\scriptsize{0.60}}}%
      \put(484,2294){\makebox(0,0)[r]{\strut{}\scriptsize{0.70}}}%
      \put(484,2549){\makebox(0,0)[r]{\strut{}\scriptsize{0.80}}}%
      \put(484,2804){\makebox(0,0)[r]{\strut{}\scriptsize{0.90}}}%
      \put(484,3059){\makebox(0,0)[r]{\strut{}\scriptsize{1.00}}}%
      \put(544,390){\makebox(0,0){\strut{}\scriptsize{  0}}}%
      \put(1088,390){\makebox(0,0){\strut{}\scriptsize{ 50}}}%
      \put(1632,390){\makebox(0,0){\strut{}\scriptsize{100}}}%
      \put(2176,390){\makebox(0,0){\strut{}\scriptsize{150}}}%
      \put(2719,390){\makebox(0,0){\strut{}\scriptsize{200}}}%
      \put(3263,390){\makebox(0,0){\strut{}\scriptsize{250}}}%
      \put(3807,390){\makebox(0,0){\strut{}\scriptsize{300}}}%
      \put(4351,390){\makebox(0,0){\strut{}\scriptsize{350}}}%
      \put(2676,2855){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$\Sigma_0 = 2.37 \times 10^{-1}\ \mathrm{g\ cm^{-2}}$}}}}}%
      \put(2676,2677){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$w_0=29\ \mathrm{au}$}}}}}%
      \put(2676,2498){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$r_0=177\ \mathrm{au}$}}}}}%
      \put(2676,2320){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$M_\mathrm{sec} = 7.7 \times 10^{-5}\ M_{\odot}$}}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(42,1784){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$I^* \left ( \mathrm{Jy\ asec^{-2}} \right )$}}}}%
      \put(2447,180){\makebox(0,0){\strut{}\scriptsize{$r^* \left ( \mathrm{au} \right )$}}}%
      \put(2447,3249){\makebox(0,0){\strut{}\scriptsize{$PA'=310^{\circ}-330^{\circ}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{310330_sca}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 330350.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(484,510){\makebox(0,0)[r]{\strut{}\scriptsize{-0.20}}}%
      \put(484,874){\makebox(0,0)[r]{\strut{}\scriptsize{0.00}}}%
      \put(484,1238){\makebox(0,0)[r]{\strut{}\scriptsize{0.20}}}%
      \put(484,1602){\makebox(0,0)[r]{\strut{}\scriptsize{0.40}}}%
      \put(484,1967){\makebox(0,0)[r]{\strut{}\scriptsize{0.60}}}%
      \put(484,2331){\makebox(0,0)[r]{\strut{}\scriptsize{0.80}}}%
      \put(484,2695){\makebox(0,0)[r]{\strut{}\scriptsize{1.00}}}%
      \put(484,3059){\makebox(0,0)[r]{\strut{}\scriptsize{1.20}}}%
      \put(544,390){\makebox(0,0){\strut{}\scriptsize{  0}}}%
      \put(1088,390){\makebox(0,0){\strut{}\scriptsize{ 50}}}%
      \put(1632,390){\makebox(0,0){\strut{}\scriptsize{100}}}%
      \put(2176,390){\makebox(0,0){\strut{}\scriptsize{150}}}%
      \put(2719,390){\makebox(0,0){\strut{}\scriptsize{200}}}%
      \put(3263,390){\makebox(0,0){\strut{}\scriptsize{250}}}%
      \put(3807,390){\makebox(0,0){\strut{}\scriptsize{300}}}%
      \put(4351,390){\makebox(0,0){\strut{}\scriptsize{350}}}%
      \put(2676,2855){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$\Sigma_0 = 1.26\ \mathrm{g\ cm^{-2}}$}}}}}%
      \put(2676,2677){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$w_0=21\ \mathrm{au}$}}}}}%
      \put(2676,2498){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$r_0=177\ \mathrm{au}$}}}}}%
      \put(2676,2320){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$M_\mathrm{sec} = 3.2 \times 10^{-4}\ M_{\odot}$}}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(30,1784){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$I^* \left ( \mathrm{Jy\ asec^{-2}} \right )$}}}}%
      \put(2447,180){\makebox(0,0){\strut{}\scriptsize{$r^* \left ( \mathrm{au} \right )$}}}%
      \put(2447,3249){\makebox(0,0){\strut{}\scriptsize{$PA'=330^{\circ}-350^{\circ}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{330350}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 330350_sca.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(484,510){\makebox(0,0)[r]{\strut{}\scriptsize{-0.20}}}%
      \put(484,874){\makebox(0,0)[r]{\strut{}\scriptsize{0.00}}}%
      \put(484,1238){\makebox(0,0)[r]{\strut{}\scriptsize{0.20}}}%
      \put(484,1602){\makebox(0,0)[r]{\strut{}\scriptsize{0.40}}}%
      \put(484,1967){\makebox(0,0)[r]{\strut{}\scriptsize{0.60}}}%
      \put(484,2331){\makebox(0,0)[r]{\strut{}\scriptsize{0.80}}}%
      \put(484,2695){\makebox(0,0)[r]{\strut{}\scriptsize{1.00}}}%
      \put(484,3059){\makebox(0,0)[r]{\strut{}\scriptsize{1.20}}}%
      \put(544,390){\makebox(0,0){\strut{}\scriptsize{  0}}}%
      \put(1088,390){\makebox(0,0){\strut{}\scriptsize{ 50}}}%
      \put(1632,390){\makebox(0,0){\strut{}\scriptsize{100}}}%
      \put(2176,390){\makebox(0,0){\strut{}\scriptsize{150}}}%
      \put(2719,390){\makebox(0,0){\strut{}\scriptsize{200}}}%
      \put(3263,390){\makebox(0,0){\strut{}\scriptsize{250}}}%
      \put(3807,390){\makebox(0,0){\strut{}\scriptsize{300}}}%
      \put(4351,390){\makebox(0,0){\strut{}\scriptsize{350}}}%
      \put(2676,2855){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$\Sigma_0 = 2.91 \times 10^{-1}\ \mathrm{g\ cm^{-2}}$}}}}}%
      \put(2676,2677){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$w_0=29\ \mathrm{au}$}}}}}%
      \put(2676,2498){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$r_0=175\ \mathrm{au}$}}}}}%
      \put(2676,2320){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$M_\mathrm{sec} = 1.0 \times 10^{-4}\ M_{\odot}$}}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(30,1784){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$I^* \left ( \mathrm{Jy\ asec^{-2}} \right )$}}}}%
      \put(2447,180){\makebox(0,0){\strut{}\scriptsize{$r^* \left ( \mathrm{au} \right )$}}}%
      \put(2447,3249){\makebox(0,0){\strut{}\scriptsize{$PA'=330^{\circ}-350^{\circ}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{330350_sca}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 350010.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(484,510){\makebox(0,0)[r]{\strut{}\scriptsize{0.00}}}%
      \put(484,935){\makebox(0,0)[r]{\strut{}\scriptsize{0.20}}}%
      \put(484,1360){\makebox(0,0)[r]{\strut{}\scriptsize{0.40}}}%
      \put(484,1785){\makebox(0,0)[r]{\strut{}\scriptsize{0.60}}}%
      \put(484,2209){\makebox(0,0)[r]{\strut{}\scriptsize{0.80}}}%
      \put(484,2634){\makebox(0,0)[r]{\strut{}\scriptsize{1.00}}}%
      \put(484,3059){\makebox(0,0)[r]{\strut{}\scriptsize{1.20}}}%
      \put(544,390){\makebox(0,0){\strut{}\scriptsize{  0}}}%
      \put(1088,390){\makebox(0,0){\strut{}\scriptsize{ 50}}}%
      \put(1632,390){\makebox(0,0){\strut{}\scriptsize{100}}}%
      \put(2176,390){\makebox(0,0){\strut{}\scriptsize{150}}}%
      \put(2719,390){\makebox(0,0){\strut{}\scriptsize{200}}}%
      \put(3263,390){\makebox(0,0){\strut{}\scriptsize{250}}}%
      \put(3807,390){\makebox(0,0){\strut{}\scriptsize{300}}}%
      \put(4351,390){\makebox(0,0){\strut{}\scriptsize{350}}}%
      \put(2676,2855){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$\Sigma_0 = 1.26\ \mathrm{g\ cm^{-2}}$}}}}}%
      \put(2676,2677){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$w_0=21\ \mathrm{au}$}}}}}%
      \put(2676,2498){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$r_0=173\ \mathrm{au}$}}}}}%
      \put(2676,2320){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{red}{$M_\mathrm{sec} = 3.2 \times 10^{-4}\ M_{\odot}$}}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(42,1784){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$I^* \left ( \mathrm{Jy\ asec^{-2}} \right )$}}}}%
      \put(2447,180){\makebox(0,0){\strut{}\scriptsize{$r^* \left ( \mathrm{au} \right )$}}}%
      \put(2447,3249){\makebox(0,0){\strut{}\scriptsize{$PA'=350^{\circ}-10^{\circ}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{350010}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 350010_sca.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(484,510){\makebox(0,0)[r]{\strut{}\scriptsize{0.00}}}%
      \put(484,935){\makebox(0,0)[r]{\strut{}\scriptsize{0.20}}}%
      \put(484,1360){\makebox(0,0)[r]{\strut{}\scriptsize{0.40}}}%
      \put(484,1785){\makebox(0,0)[r]{\strut{}\scriptsize{0.60}}}%
      \put(484,2209){\makebox(0,0)[r]{\strut{}\scriptsize{0.80}}}%
      \put(484,2634){\makebox(0,0)[r]{\strut{}\scriptsize{1.00}}}%
      \put(484,3059){\makebox(0,0)[r]{\strut{}\scriptsize{1.20}}}%
      \put(544,390){\makebox(0,0){\strut{}\scriptsize{  0}}}%
      \put(1088,390){\makebox(0,0){\strut{}\scriptsize{ 50}}}%
      \put(1632,390){\makebox(0,0){\strut{}\scriptsize{100}}}%
      \put(2176,390){\makebox(0,0){\strut{}\scriptsize{150}}}%
      \put(2719,390){\makebox(0,0){\strut{}\scriptsize{200}}}%
      \put(3263,390){\makebox(0,0){\strut{}\scriptsize{250}}}%
      \put(3807,390){\makebox(0,0){\strut{}\scriptsize{300}}}%
      \put(4351,390){\makebox(0,0){\strut{}\scriptsize{350}}}%
      \put(2676,2855){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$\Sigma_0 = 2.59 \times 10^{-1}\ \mathrm{g\ cm^{-2}}$}}}}}%
      \put(2676,2677){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$w_0=31\ \mathrm{au}$}}}}}%
      \put(2676,2498){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$r_0=173\ \mathrm{au}$}}}}}%
      \put(2676,2320){\makebox(0,0)[l]{\strut{}\tiny{{\textcolor{blue}{$M_\mathrm{sec} = 9.3 \times 10^{-5}\ M_{\odot}$}}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(42,1784){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$I^* \left ( \mathrm{Jy\ asec^{-2}} \right )$}}}}%
      \put(2447,180){\makebox(0,0){\strut{}\scriptsize{$r^* \left ( \mathrm{au} \right )$}}}%
      \put(2447,3249){\makebox(0,0){\strut{}\scriptsize{$PA'=350^{\circ}-10^{\circ}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{350010_sca}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Nm02_diskmap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4396,392){\makebox(0,0){\strut{}\scriptsize{-2.0}}}%
      \put(3920,392){\makebox(0,0){\strut{}\scriptsize{-1.5}}}%
      \put(3444,392){\makebox(0,0){\strut{}\scriptsize{-1.0}}}%
      \put(2968,392){\makebox(0,0){\strut{}\scriptsize{-0.5}}}%
      \put(2493,392){\makebox(0,0){\strut{}\scriptsize{0.0}}}%
      \put(2018,392){\makebox(0,0){\strut{}\scriptsize{0.5}}}%
      \put(1542,392){\makebox(0,0){\strut{}\scriptsize{1.0}}}%
      \put(1066,392){\makebox(0,0){\strut{}\scriptsize{1.5}}}%
      \put(590,392){\makebox(0,0){\strut{}\scriptsize{2.0}}}%
      \put(2493,202){\makebox(0,0){\strut{}\scriptsize{$\delta\mathrm{R.A.}\ \left ( \mathrm{asec} \right )$}}}%
      \put(514,520){\makebox(0,0)[r]{\strut{}\scriptsize{-2.0}}}%
      \put(514,996){\makebox(0,0)[r]{\strut{}\scriptsize{-1.5}}}%
      \put(514,1472){\makebox(0,0)[r]{\strut{}\scriptsize{-1.0}}}%
      \put(514,1948){\makebox(0,0)[r]{\strut{}\scriptsize{-0.5}}}%
      \put(514,2423){\makebox(0,0)[r]{\strut{}\scriptsize{0.0}}}%
      \put(514,2898){\makebox(0,0)[r]{\strut{}\scriptsize{0.5}}}%
      \put(514,3374){\makebox(0,0)[r]{\strut{}\scriptsize{1.0}}}%
      \put(514,3850){\makebox(0,0)[r]{\strut{}\scriptsize{1.5}}}%
      \put(514,4326){\makebox(0,0)[r]{\strut{}\scriptsize{2.0}}}%
      \put(148,2423){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$\delta\mathrm{Dec.}\ \left ( \mathrm{asec} \right )$}}}}%
      \put(589,4727){\makebox(0,0){\strut{}\scriptsize{0.00}}}%
      \put(1223,4727){\makebox(0,0){\strut{}\scriptsize{0.02}}}%
      \put(1858,4727){\makebox(0,0){\strut{}\scriptsize{0.04}}}%
      \put(2493,4727){\makebox(0,0){\strut{}\scriptsize{0.06}}}%
      \put(3127,4727){\makebox(0,0){\strut{}\scriptsize{0.08}}}%
      \put(3762,4727){\makebox(0,0){\strut{}\scriptsize{0.10}}}%
      \put(4397,4727){\makebox(0,0){\strut{}\scriptsize{0.12}}}%
      \put(2493,4996){\makebox(0,0){\strut{}\scriptsize{$I'\ \left(\mathrm{Jy\ asec^{-2}} \right)$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(875,4041){\makebox(0,0){\strut{}\textbf{(a)}}}%
      \put(1018,3374){\makebox(0,0){\strut{}\scriptsize{far side}}}%
      \put(3968,1472){\makebox(0,0){\strut{}\scriptsize{near side}}}%
      \put(3492,4184){\makebox(0,0){\strut{}\scriptsize{major axis}}}%
      \put(3492,3946){\makebox(0,0){\strut{}\scriptsize{$PA'=0^\circ$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Nm02_diskmap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Nm22_diskmap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4396,392){\makebox(0,0){\strut{}\scriptsize{-2.0}}}%
      \put(3920,392){\makebox(0,0){\strut{}\scriptsize{-1.5}}}%
      \put(3444,392){\makebox(0,0){\strut{}\scriptsize{-1.0}}}%
      \put(2968,392){\makebox(0,0){\strut{}\scriptsize{-0.5}}}%
      \put(2493,392){\makebox(0,0){\strut{}\scriptsize{0.0}}}%
      \put(2018,392){\makebox(0,0){\strut{}\scriptsize{0.5}}}%
      \put(1542,392){\makebox(0,0){\strut{}\scriptsize{1.0}}}%
      \put(1066,392){\makebox(0,0){\strut{}\scriptsize{1.5}}}%
      \put(590,392){\makebox(0,0){\strut{}\scriptsize{2.0}}}%
      \put(2493,202){\makebox(0,0){\strut{}\scriptsize{$\delta\mathrm{R.A.}\ \left ( \mathrm{asec} \right )$}}}%
      \put(514,520){\makebox(0,0)[r]{\strut{}\scriptsize{-2.0}}}%
      \put(514,996){\makebox(0,0)[r]{\strut{}\scriptsize{-1.5}}}%
      \put(514,1472){\makebox(0,0)[r]{\strut{}\scriptsize{-1.0}}}%
      \put(514,1948){\makebox(0,0)[r]{\strut{}\scriptsize{-0.5}}}%
      \put(514,2423){\makebox(0,0)[r]{\strut{}\scriptsize{0.0}}}%
      \put(514,2898){\makebox(0,0)[r]{\strut{}\scriptsize{0.5}}}%
      \put(514,3374){\makebox(0,0)[r]{\strut{}\scriptsize{1.0}}}%
      \put(514,3850){\makebox(0,0)[r]{\strut{}\scriptsize{1.5}}}%
      \put(514,4326){\makebox(0,0)[r]{\strut{}\scriptsize{2.0}}}%
      \put(148,2423){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$\delta\mathrm{Dec.}\ \left ( \mathrm{asec} \right )$}}}}%
      \put(589,4727){\makebox(0,0){\strut{}\scriptsize{0.00}}}%
      \put(1541,4727){\makebox(0,0){\strut{}\scriptsize{0.50}}}%
      \put(2493,4727){\makebox(0,0){\strut{}\scriptsize{1.00}}}%
      \put(3445,4727){\makebox(0,0){\strut{}\scriptsize{1.50}}}%
      \put(4397,4727){\makebox(0,0){\strut{}\scriptsize{2.00}}}%
      \put(2493,4996){\makebox(0,0){\strut{}\scriptsize{$I'\ \left(\mathrm{Jy\ asec^{-2}} \right)$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(875,4041){\makebox(0,0){\strut{}\textbf{(b)}}}%
      \put(1018,3374){\makebox(0,0){\strut{}\scriptsize{far side}}}%
      \put(3968,1472){\makebox(0,0){\strut{}\scriptsize{near side}}}%
      \put(3492,4184){\makebox(0,0){\strut{}\scriptsize{major axis}}}%
      \put(3492,3946){\makebox(0,0){\strut{}\scriptsize{$PA'=0^\circ$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Nm22_diskmap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ivpeak.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(529,589){\makebox(0,0)[r]{\strut{}\scriptsize{-1.2}}}%
      \put(529,902){\makebox(0,0)[r]{\strut{}\scriptsize{-1.0}}}%
      \put(529,1216){\makebox(0,0)[r]{\strut{}\scriptsize{-0.8}}}%
      \put(529,1529){\makebox(0,0)[r]{\strut{}\scriptsize{-0.6}}}%
      \put(529,1843){\makebox(0,0)[r]{\strut{}\scriptsize{-0.4}}}%
      \put(529,2156){\makebox(0,0)[r]{\strut{}\scriptsize{-0.2}}}%
      \put(529,2470){\makebox(0,0)[r]{\strut{}\scriptsize{ 0.0}}}%
      \put(529,2783){\makebox(0,0)[r]{\strut{}\scriptsize{ 0.2}}}%
      \put(529,3097){\makebox(0,0)[r]{\strut{}\scriptsize{ 0.4}}}%
      \put(529,3410){\makebox(0,0)[r]{\strut{}\scriptsize{ 0.6}}}%
      \put(903,469){\makebox(0,0){\strut{}\scriptsize{-2.0}}}%
      \put(1686,469){\makebox(0,0){\strut{}\scriptsize{-1.5}}}%
      \put(2470,469){\makebox(0,0){\strut{}\scriptsize{-1.0}}}%
      \put(3254,469){\makebox(0,0){\strut{}\scriptsize{-0.5}}}%
      \put(4038,469){\makebox(0,0){\strut{}\scriptsize{ 0.0}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1723,1031){\makebox(0,0)[l]{\strut{}\textbf{\scriptsize{Conventional Model: dashed lines}}}}%
      \put(1723,847){\makebox(0,0)[l]{\strut{}\textbf{\scriptsize{Scattering-Reduced Model: solid lines}}}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(903,3128){\makebox(0,0)[l]{\strut{}\scriptsize{\boldsymbol{$PA' = 80^{\circ}-100^{\circ}$}}}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(903,2940){\makebox(0,0)[l]{\strut{}\scriptsize{\boldsymbol{$PA'=350^{\circ}-10^{\circ}$}}}}%
      \colorrgb{0.56,0.56,0.56}%
      \put(903,2752){\makebox(0,0)[l]{\strut{}\scriptsize{\boldsymbol{$PA'=260^{\circ}-280^{\circ}$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(87,1999){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$\log\left[ I'_\mathrm{0} / \left (1\ \mathrm{Jy\ asec^{-2}} \right)\right]$}}}}%
      \put(2470,259){\makebox(0,0){\strut{}\scriptsize{$\log\left[ \Sigma_0 / \left (1\ \mathrm{g\ cm^{-2}} \right)\right]$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ivpeak}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ivpeakori.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(529,589){\makebox(0,0)[r]{\strut{}\scriptsize{-1.2}}}%
      \put(529,902){\makebox(0,0)[r]{\strut{}\scriptsize{-1.0}}}%
      \put(529,1216){\makebox(0,0)[r]{\strut{}\scriptsize{-0.8}}}%
      \put(529,1529){\makebox(0,0)[r]{\strut{}\scriptsize{-0.6}}}%
      \put(529,1843){\makebox(0,0)[r]{\strut{}\scriptsize{-0.4}}}%
      \put(529,2156){\makebox(0,0)[r]{\strut{}\scriptsize{-0.2}}}%
      \put(529,2470){\makebox(0,0)[r]{\strut{}\scriptsize{ 0.0}}}%
      \put(529,2783){\makebox(0,0)[r]{\strut{}\scriptsize{ 0.2}}}%
      \put(529,3097){\makebox(0,0)[r]{\strut{}\scriptsize{ 0.4}}}%
      \put(529,3410){\makebox(0,0)[r]{\strut{}\scriptsize{ 0.6}}}%
      \put(903,469){\makebox(0,0){\strut{}\scriptsize{-2.0}}}%
      \put(1686,469){\makebox(0,0){\strut{}\scriptsize{-1.5}}}%
      \put(2470,469){\makebox(0,0){\strut{}\scriptsize{-1.0}}}%
      \put(3254,469){\makebox(0,0){\strut{}\scriptsize{-0.5}}}%
      \put(4038,469){\makebox(0,0){\strut{}\scriptsize{ 0.0}}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(903,3128){\makebox(0,0)[l]{\strut{}\scriptsize{\boldsymbol{$PA' = 80^{\circ}-100^{\circ}$}}}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(903,2940){\makebox(0,0)[l]{\strut{}\scriptsize{\boldsymbol{$PA'=350^{\circ}-10^{\circ}$}}}}%
      \colorrgb{0.56,0.56,0.56}%
      \put(903,2752){\makebox(0,0)[l]{\strut{}\scriptsize{\boldsymbol{$PA'=260^{\circ}-280^{\circ}$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(87,1999){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$\log\left[ I'_\mathrm{0} / \left (1\ \mathrm{Jy\ asec^{-2}} \right)\right]$}}}}%
      \put(2470,259){\makebox(0,0){\strut{}\scriptsize{$\log\left[ \Sigma_0 / \left (1\ \mathrm{g\ cm^{-2}} \right)\right]$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ivpeakori}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> map336.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4396,392){\makebox(0,0){\strut{}\scriptsize{-3}}}%
      \put(3762,392){\makebox(0,0){\strut{}\scriptsize{-2}}}%
      \put(3127,392){\makebox(0,0){\strut{}\scriptsize{-1}}}%
      \put(2493,392){\makebox(0,0){\strut{}\scriptsize{ 0}}}%
      \put(1859,392){\makebox(0,0){\strut{}\scriptsize{ 1}}}%
      \put(1224,392){\makebox(0,0){\strut{}\scriptsize{ 2}}}%
      \put(590,392){\makebox(0,0){\strut{}\scriptsize{ 3}}}%
      \put(2493,202){\makebox(0,0){\strut{}\scriptsize{$\delta\mathrm{R.A.}\ \left ( \mathrm{asec} \right )$}}}%
      \put(514,520){\makebox(0,0)[r]{\strut{}\scriptsize{-3}}}%
      \put(514,1154){\makebox(0,0)[r]{\strut{}\scriptsize{-2}}}%
      \put(514,1789){\makebox(0,0)[r]{\strut{}\scriptsize{-1}}}%
      \put(514,2423){\makebox(0,0)[r]{\strut{}\scriptsize{ 0}}}%
      \put(514,3057){\makebox(0,0)[r]{\strut{}\scriptsize{ 1}}}%
      \put(514,3692){\makebox(0,0)[r]{\strut{}\scriptsize{ 2}}}%
      \put(514,4326){\makebox(0,0)[r]{\strut{}\scriptsize{ 3}}}%
      \put(172,2423){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$\delta\mathrm{Dec.}\ \left ( \mathrm{asec} \right )$}}}}%
      \put(589,4727){\makebox(0,0){\strut{}\scriptsize{-2.0}}}%
      \put(1350,4727){\makebox(0,0){\strut{}\scriptsize{-1.5}}}%
      \put(2112,4727){\makebox(0,0){\strut{}\scriptsize{-1.0}}}%
      \put(2873,4727){\makebox(0,0){\strut{}\scriptsize{-0.5}}}%
      \put(3635,4727){\makebox(0,0){\strut{}\scriptsize{0.0}}}%
      \put(4397,4727){\makebox(0,0){\strut{}\scriptsize{0.5}}}%
      \put(2493,4996){\makebox(0,0){\strut{}\scriptsize{$\log \left [ I^*_{\mathrm{obs}}\ / \left (1\ \mathrm{Jy\ asec^{-2}} \right) \right]$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4079,1300){\makebox(0,0){\strut{}\scriptsize{N}}}%
      \put(3616,843){\makebox(0,0){\strut{}\scriptsize{E}}}%
      \put(970,3057){\makebox(0,0){\strut{}\scriptsize{far side}}}%
      \put(4016,1789){\makebox(0,0){\strut{}\scriptsize{near side}}}%
      \put(3444,4136){\makebox(0,0){\strut{}\scriptsize{major axis}}}%
      \put(3444,3882){\makebox(0,0){\strut{}\scriptsize{$PA'=0^\circ$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{map336}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> opacity1mm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(529,589){\makebox(0,0)[r]{\strut{}\scriptsize{ -1}}}%
      \put(529,1332){\makebox(0,0)[r]{\strut{}\scriptsize{  0}}}%
      \put(529,2076){\makebox(0,0)[r]{\strut{}\scriptsize{  1}}}%
      \put(529,2819){\makebox(0,0)[r]{\strut{}\scriptsize{  2}}}%
      \put(529,3563){\makebox(0,0)[r]{\strut{}\scriptsize{  3}}}%
      \put(529,4306){\makebox(0,0)[r]{\strut{}\scriptsize{  4}}}%
      \put(589,469){\makebox(0,0){\strut{}\scriptsize{ -1}}}%
      \put(1332,469){\makebox(0,0){\strut{}\scriptsize{  0}}}%
      \put(2076,469){\makebox(0,0){\strut{}\scriptsize{  1}}}%
      \put(2819,469){\makebox(0,0){\strut{}\scriptsize{  2}}}%
      \put(3563,469){\makebox(0,0){\strut{}\scriptsize{  3}}}%
      \put(4306,469){\makebox(0,0){\strut{}\scriptsize{  4}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(99,2447){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$\log\left[\kappa / \left (1\ \mathrm{cm^{2}\ g^{-1}} \right)\right]$}}}}%
      \put(2447,259){\makebox(0,0){\strut{}\scriptsize{$\log\left[\lambda / \left( 1\ \mu\mathrm{m} \right) \right]$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{opacity1mm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pasum.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9070.00,9354.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1288,7109){\makebox(0,0)[r]{\strut{}\scriptsize{ -2.5}}}%
      \put(1288,7421){\makebox(0,0)[r]{\strut{}\scriptsize{ -2.0}}}%
      \put(1288,7732){\makebox(0,0)[r]{\strut{}\scriptsize{ -1.5}}}%
      \put(1288,8044){\makebox(0,0)[r]{\strut{}\scriptsize{ -1.0}}}%
      \put(1288,8355){\makebox(0,0)[r]{\strut{}\scriptsize{ -0.5}}}%
      \put(1288,8667){\makebox(0,0)[r]{\strut{}\scriptsize{  0.0}}}%
      \put(1288,8978){\makebox(0,0)[r]{\strut{}\scriptsize{  0.5}}}%
      \put(1360,7089){\makebox(0,0){\strut{}}}%
      \put(2214,7089){\makebox(0,0){\strut{}}}%
      \put(3067,7089){\makebox(0,0){\strut{}}}%
      \put(3921,7089){\makebox(0,0){\strut{}}}%
      \put(4774,7089){\makebox(0,0){\strut{}}}%
      \put(5628,7089){\makebox(0,0){\strut{}}}%
      \put(6481,7089){\makebox(0,0){\strut{}}}%
      \put(7335,7089){\makebox(0,0){\strut{}}}%
      \put(8188,7089){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(834,8043){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$\log\left[ \Sigma_0 \ /\left( 1\ \mathrm{g\ cm^{-2}}\right) \right]$}}}}%
      \csname LTb\endcsname%
      \put(1288,7109){\makebox(0,0)[r]{\strut{}\scriptsize{ -2.5}}}%
      \put(1288,7421){\makebox(0,0)[r]{\strut{}\scriptsize{ -2.0}}}%
      \put(1288,7732){\makebox(0,0)[r]{\strut{}\scriptsize{ -1.5}}}%
      \put(1288,8044){\makebox(0,0)[r]{\strut{}\scriptsize{ -1.0}}}%
      \put(1288,8355){\makebox(0,0)[r]{\strut{}\scriptsize{ -0.5}}}%
      \put(1288,8667){\makebox(0,0)[r]{\strut{}\scriptsize{  0.0}}}%
      \put(1288,8978){\makebox(0,0)[r]{\strut{}\scriptsize{  0.5}}}%
      \put(1360,7089){\makebox(0,0){\strut{}}}%
      \put(2214,7089){\makebox(0,0){\strut{}}}%
      \put(3067,7089){\makebox(0,0){\strut{}}}%
      \put(3921,7089){\makebox(0,0){\strut{}}}%
      \put(4774,7089){\makebox(0,0){\strut{}}}%
      \put(5628,7089){\makebox(0,0){\strut{}}}%
      \put(6481,7089){\makebox(0,0){\strut{}}}%
      \put(7335,7089){\makebox(0,0){\strut{}}}%
      \put(8188,7089){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1288,4957){\makebox(0,0)[r]{\strut{}\scriptsize{ 20}}}%
      \put(1288,5580){\makebox(0,0)[r]{\strut{}\scriptsize{ 25}}}%
      \put(1288,6204){\makebox(0,0)[r]{\strut{}\scriptsize{ 30}}}%
      \put(1288,6827){\makebox(0,0)[r]{\strut{}\scriptsize{ 35}}}%
      \put(1360,4937){\makebox(0,0){\strut{}}}%
      \put(2214,4937){\makebox(0,0){\strut{}}}%
      \put(3067,4937){\makebox(0,0){\strut{}}}%
      \put(3921,4937){\makebox(0,0){\strut{}}}%
      \put(4774,4937){\makebox(0,0){\strut{}}}%
      \put(5628,4937){\makebox(0,0){\strut{}}}%
      \put(6481,4937){\makebox(0,0){\strut{}}}%
      \put(7335,4937){\makebox(0,0){\strut{}}}%
      \put(8188,4937){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(834,5892){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$w_0 \ \left( \mathrm{au} \right)$}}}}%
      \csname LTb\endcsname%
      \put(1288,4957){\makebox(0,0)[r]{\strut{}\scriptsize{ 20}}}%
      \put(1288,5580){\makebox(0,0)[r]{\strut{}\scriptsize{ 25}}}%
      \put(1288,6204){\makebox(0,0)[r]{\strut{}\scriptsize{ 30}}}%
      \put(1288,6827){\makebox(0,0)[r]{\strut{}\scriptsize{ 35}}}%
      \put(1360,4937){\makebox(0,0){\strut{}}}%
      \put(2214,4937){\makebox(0,0){\strut{}}}%
      \put(3067,4937){\makebox(0,0){\strut{}}}%
      \put(3921,4937){\makebox(0,0){\strut{}}}%
      \put(4774,4937){\makebox(0,0){\strut{}}}%
      \put(5628,4937){\makebox(0,0){\strut{}}}%
      \put(6481,4937){\makebox(0,0){\strut{}}}%
      \put(7335,4937){\makebox(0,0){\strut{}}}%
      \put(8188,4937){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1288,2806){\makebox(0,0)[r]{\strut{}\scriptsize{160}}}%
      \put(1288,3274){\makebox(0,0)[r]{\strut{}\scriptsize{170}}}%
      \put(1288,3741){\makebox(0,0)[r]{\strut{}\scriptsize{180}}}%
      \put(1288,4209){\makebox(0,0)[r]{\strut{}\scriptsize{190}}}%
      \put(1288,4676){\makebox(0,0)[r]{\strut{}\scriptsize{200}}}%
      \put(1360,2786){\makebox(0,0){\strut{}}}%
      \put(2214,2786){\makebox(0,0){\strut{}}}%
      \put(3067,2786){\makebox(0,0){\strut{}}}%
      \put(3921,2786){\makebox(0,0){\strut{}}}%
      \put(4774,2786){\makebox(0,0){\strut{}}}%
      \put(5628,2786){\makebox(0,0){\strut{}}}%
      \put(6481,2786){\makebox(0,0){\strut{}}}%
      \put(7335,2786){\makebox(0,0){\strut{}}}%
      \put(8188,2786){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(834,3741){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$r_0 \ \left( \mathrm{au} \right)$}}}}%
      \csname LTb\endcsname%
      \put(1288,2806){\makebox(0,0)[r]{\strut{}\scriptsize{160}}}%
      \put(1288,3274){\makebox(0,0)[r]{\strut{}\scriptsize{170}}}%
      \put(1288,3741){\makebox(0,0)[r]{\strut{}\scriptsize{180}}}%
      \put(1288,4209){\makebox(0,0)[r]{\strut{}\scriptsize{190}}}%
      \put(1288,4676){\makebox(0,0)[r]{\strut{}\scriptsize{200}}}%
      \put(1360,2786){\makebox(0,0){\strut{}}}%
      \put(2214,2786){\makebox(0,0){\strut{}}}%
      \put(3067,2786){\makebox(0,0){\strut{}}}%
      \put(3921,2786){\makebox(0,0){\strut{}}}%
      \put(4774,2786){\makebox(0,0){\strut{}}}%
      \put(5628,2786){\makebox(0,0){\strut{}}}%
      \put(6481,2786){\makebox(0,0){\strut{}}}%
      \put(7335,2786){\makebox(0,0){\strut{}}}%
      \put(8188,2786){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1288,561){\makebox(0,0)[r]{\strut{}\scriptsize{ -6.0}}}%
      \put(1288,888){\makebox(0,0)[r]{\strut{}\scriptsize{ -5.5}}}%
      \put(1288,1216){\makebox(0,0)[r]{\strut{}\scriptsize{ -5.0}}}%
      \put(1288,1543){\makebox(0,0)[r]{\strut{}\scriptsize{ -4.5}}}%
      \put(1288,1870){\makebox(0,0)[r]{\strut{}\scriptsize{ -4.0}}}%
      \put(1288,2198){\makebox(0,0)[r]{\strut{}\scriptsize{ -3.5}}}%
      \put(1288,2525){\makebox(0,0)[r]{\strut{}\scriptsize{ -3.0}}}%
      \put(1360,441){\makebox(0,0){\strut{}\scriptsize{  0}}}%
      \put(2214,441){\makebox(0,0){\strut{}\scriptsize{ 40}}}%
      \put(3067,441){\makebox(0,0){\strut{}\scriptsize{ 80}}}%
      \put(3921,441){\makebox(0,0){\strut{}\scriptsize{120}}}%
      \put(4774,441){\makebox(0,0){\strut{}\scriptsize{160}}}%
      \put(5628,441){\makebox(0,0){\strut{}\scriptsize{200}}}%
      \put(6481,441){\makebox(0,0){\strut{}\scriptsize{240}}}%
      \put(7335,441){\makebox(0,0){\strut{}\scriptsize{280}}}%
      \put(8188,441){\makebox(0,0){\strut{}\scriptsize{320}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(834,1543){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$\log\left[ M_\mathrm{sec}/\left( 1\ M_{\odot}\right) \right]$}}}}%
      \put(4987,231){\makebox(0,0){\strut{}\scriptsize{$PA'\ \left( ^{\circ}\right) $}}}%
      \csname LTb\endcsname%
      \put(1288,561){\makebox(0,0)[r]{\strut{}\scriptsize{ -6.0}}}%
      \put(1288,888){\makebox(0,0)[r]{\strut{}\scriptsize{ -5.5}}}%
      \put(1288,1216){\makebox(0,0)[r]{\strut{}\scriptsize{ -5.0}}}%
      \put(1288,1543){\makebox(0,0)[r]{\strut{}\scriptsize{ -4.5}}}%
      \put(1288,1870){\makebox(0,0)[r]{\strut{}\scriptsize{ -4.0}}}%
      \put(1288,2198){\makebox(0,0)[r]{\strut{}\scriptsize{ -3.5}}}%
      \put(1288,2525){\makebox(0,0)[r]{\strut{}\scriptsize{ -3.0}}}%
      \put(1360,441){\makebox(0,0){\strut{}\scriptsize{  0}}}%
      \put(2214,441){\makebox(0,0){\strut{}\scriptsize{ 40}}}%
      \put(3067,441){\makebox(0,0){\strut{}\scriptsize{ 80}}}%
      \put(3921,441){\makebox(0,0){\strut{}\scriptsize{120}}}%
      \put(4774,441){\makebox(0,0){\strut{}\scriptsize{160}}}%
      \put(5628,441){\makebox(0,0){\strut{}\scriptsize{200}}}%
      \put(6481,441){\makebox(0,0){\strut{}\scriptsize{240}}}%
      \put(7335,441){\makebox(0,0){\strut{}\scriptsize{280}}}%
      \put(8188,441){\makebox(0,0){\strut{}\scriptsize{320}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pasum}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sv_oritau0_nm22.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(590,369){\makebox(0,0){\strut{}\scriptsize{100}}}%
      \put(1097,369){\makebox(0,0){\strut{}\scriptsize{120}}}%
      \put(1605,369){\makebox(0,0){\strut{}\scriptsize{140}}}%
      \put(2113,369){\makebox(0,0){\strut{}\scriptsize{160}}}%
      \put(2619,369){\makebox(0,0){\strut{}\scriptsize{180}}}%
      \put(3127,369){\makebox(0,0){\strut{}\scriptsize{200}}}%
      \put(3635,369){\makebox(0,0){\strut{}\scriptsize{220}}}%
      \put(4142,369){\makebox(0,0){\strut{}\scriptsize{240}}}%
      \put(2493,179){\makebox(0,0){\strut{}\scriptsize{$r\ \left ( \mathrm{au} \right )$}}}%
      \put(514,497){\makebox(0,0)[r]{\strut{}\scriptsize{-60}}}%
      \put(514,1004){\makebox(0,0)[r]{\strut{}\scriptsize{-40}}}%
      \put(514,1512){\makebox(0,0)[r]{\strut{}\scriptsize{-20}}}%
      \put(514,2019){\makebox(0,0)[r]{\strut{}\scriptsize{  0}}}%
      \put(514,2526){\makebox(0,0)[r]{\strut{}\scriptsize{ 20}}}%
      \put(514,3034){\makebox(0,0)[r]{\strut{}\scriptsize{ 40}}}%
      \put(514,3541){\makebox(0,0)[r]{\strut{}\scriptsize{ 60}}}%
      \put(160,2019){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$z\ \left ( \mathrm{au} \right )$}}}}%
      \put(589,3912){\makebox(0,0){\strut{}\scriptsize{0}}}%
      \put(1858,3912){\makebox(0,0){\strut{}\scriptsize{$ 1.0 \times 10^{-14}$}}}%
      \put(3127,3912){\makebox(0,0){\strut{}\scriptsize{$ 2.0 \times 10^{-14}$}}}%
      \put(4397,3912){\makebox(0,0){\strut{}\scriptsize{$ 3.0 \times 10^{-14}$}}}%
      \put(2493,4158){\makebox(0,0){\strut{}\scriptsize{$(\kappa_\mathrm{a}+\kappa_\mathrm{s}) \rho S_\nu \mathrm{e}^{-\tau'}\ \left(\mathrm{Jy\ asec^{-2}\ au^{-1}} \right)$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(844,1233){\makebox(0,0){\strut{}\tiny{$70$}}}%
      \put(1605,776){\makebox(0,0){\strut{}\tiny{$60$}}}%
      \put(1960,776){\makebox(0,0){\strut{}\tiny{$50$}}}%
      \put(2316,776){\makebox(0,0){\strut{}\tiny{$40$}}}%
      \put(2797,776){\makebox(0,0){\strut{}\tiny{$30$}}}%
      \put(3889,1106){\makebox(0,0){\strut{}\tiny{$20$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sv_oritau0_nm22}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sv_oritaum27_nm22.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(590,369){\makebox(0,0){\strut{}\scriptsize{100}}}%
      \put(1097,369){\makebox(0,0){\strut{}\scriptsize{120}}}%
      \put(1605,369){\makebox(0,0){\strut{}\scriptsize{140}}}%
      \put(2113,369){\makebox(0,0){\strut{}\scriptsize{160}}}%
      \put(2619,369){\makebox(0,0){\strut{}\scriptsize{180}}}%
      \put(3127,369){\makebox(0,0){\strut{}\scriptsize{200}}}%
      \put(3635,369){\makebox(0,0){\strut{}\scriptsize{220}}}%
      \put(4142,369){\makebox(0,0){\strut{}\scriptsize{240}}}%
      \put(2493,179){\makebox(0,0){\strut{}\scriptsize{$r\ \left ( \mathrm{au} \right )$}}}%
      \put(514,497){\makebox(0,0)[r]{\strut{}\scriptsize{-60}}}%
      \put(514,1004){\makebox(0,0)[r]{\strut{}\scriptsize{-40}}}%
      \put(514,1512){\makebox(0,0)[r]{\strut{}\scriptsize{-20}}}%
      \put(514,2019){\makebox(0,0)[r]{\strut{}\scriptsize{  0}}}%
      \put(514,2526){\makebox(0,0)[r]{\strut{}\scriptsize{ 20}}}%
      \put(514,3034){\makebox(0,0)[r]{\strut{}\scriptsize{ 40}}}%
      \put(514,3541){\makebox(0,0)[r]{\strut{}\scriptsize{ 60}}}%
      \put(160,2019){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$z\ \left ( \mathrm{au} \right )$}}}}%
      \put(589,3912){\makebox(0,0){\strut{}\scriptsize{0}}}%
      \put(1858,3912){\makebox(0,0){\strut{}\scriptsize{$ 1.0 \times 10^{-14}$}}}%
      \put(3127,3912){\makebox(0,0){\strut{}\scriptsize{$ 2.0 \times 10^{-14}$}}}%
      \put(4397,3912){\makebox(0,0){\strut{}\scriptsize{$ 3.0 \times 10^{-14}$}}}%
      \put(2493,4158){\makebox(0,0){\strut{}\scriptsize{$(\kappa_\mathrm{a}+\kappa_\mathrm{s}) \rho S_\nu \mathrm{e}^{-\tau'}\ \left(\mathrm{Jy\ asec^{-2}\ au^{-1}} \right)$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(844,1233){\makebox(0,0){\strut{}\tiny{$70$}}}%
      \put(1605,776){\makebox(0,0){\strut{}\tiny{$60$}}}%
      \put(1960,776){\makebox(0,0){\strut{}\tiny{$50$}}}%
      \put(2316,776){\makebox(0,0){\strut{}\tiny{$40$}}}%
      \put(2797,776){\makebox(0,0){\strut{}\tiny{$30$}}}%
      \put(3889,1106){\makebox(0,0){\strut{}\tiny{$20$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sv_oritaum27_nm22}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sv_oritaup27_nm22.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(590,369){\makebox(0,0){\strut{}\scriptsize{100}}}%
      \put(1097,369){\makebox(0,0){\strut{}\scriptsize{120}}}%
      \put(1605,369){\makebox(0,0){\strut{}\scriptsize{140}}}%
      \put(2113,369){\makebox(0,0){\strut{}\scriptsize{160}}}%
      \put(2619,369){\makebox(0,0){\strut{}\scriptsize{180}}}%
      \put(3127,369){\makebox(0,0){\strut{}\scriptsize{200}}}%
      \put(3635,369){\makebox(0,0){\strut{}\scriptsize{220}}}%
      \put(4142,369){\makebox(0,0){\strut{}\scriptsize{240}}}%
      \put(2493,179){\makebox(0,0){\strut{}\scriptsize{$r\ \left ( \mathrm{au} \right )$}}}%
      \put(514,497){\makebox(0,0)[r]{\strut{}\scriptsize{-60}}}%
      \put(514,1004){\makebox(0,0)[r]{\strut{}\scriptsize{-40}}}%
      \put(514,1512){\makebox(0,0)[r]{\strut{}\scriptsize{-20}}}%
      \put(514,2019){\makebox(0,0)[r]{\strut{}\scriptsize{  0}}}%
      \put(514,2526){\makebox(0,0)[r]{\strut{}\scriptsize{ 20}}}%
      \put(514,3034){\makebox(0,0)[r]{\strut{}\scriptsize{ 40}}}%
      \put(514,3541){\makebox(0,0)[r]{\strut{}\scriptsize{ 60}}}%
      \put(160,2019){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$z\ \left ( \mathrm{au} \right )$}}}}%
      \put(589,3912){\makebox(0,0){\strut{}\scriptsize{0}}}%
      \put(1858,3912){\makebox(0,0){\strut{}\scriptsize{$ 1.0 \times 10^{-14}$}}}%
      \put(3127,3912){\makebox(0,0){\strut{}\scriptsize{$ 2.0 \times 10^{-14}$}}}%
      \put(4397,3912){\makebox(0,0){\strut{}\scriptsize{$ 3.0 \times 10^{-14}$}}}%
      \put(2493,4158){\makebox(0,0){\strut{}\scriptsize{$(\kappa_\mathrm{a}+\kappa_\mathrm{s}) \rho S_\nu \mathrm{e}^{-\tau'}\ \left(\mathrm{Jy\ asec^{-2}\ au^{-1}} \right)$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(844,1233){\makebox(0,0){\strut{}\tiny{$70$}}}%
      \put(1605,776){\makebox(0,0){\strut{}\tiny{$60$}}}%
      \put(1960,776){\makebox(0,0){\strut{}\tiny{$50$}}}%
      \put(2316,776){\makebox(0,0){\strut{}\tiny{$40$}}}%
      \put(2797,776){\makebox(0,0){\strut{}\tiny{$30$}}}%
      \put(3889,1106){\makebox(0,0){\strut{}\tiny{$20$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sv_oritaup27_nm22}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sv_scatau0_nm22.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(590,369){\makebox(0,0){\strut{}\scriptsize{100}}}%
      \put(1097,369){\makebox(0,0){\strut{}\scriptsize{120}}}%
      \put(1605,369){\makebox(0,0){\strut{}\scriptsize{140}}}%
      \put(2113,369){\makebox(0,0){\strut{}\scriptsize{160}}}%
      \put(2619,369){\makebox(0,0){\strut{}\scriptsize{180}}}%
      \put(3127,369){\makebox(0,0){\strut{}\scriptsize{200}}}%
      \put(3635,369){\makebox(0,0){\strut{}\scriptsize{220}}}%
      \put(4142,369){\makebox(0,0){\strut{}\scriptsize{240}}}%
      \put(2493,179){\makebox(0,0){\strut{}\scriptsize{$r\ \left ( \mathrm{au} \right )$}}}%
      \put(514,497){\makebox(0,0)[r]{\strut{}\scriptsize{-60}}}%
      \put(514,1004){\makebox(0,0)[r]{\strut{}\scriptsize{-40}}}%
      \put(514,1512){\makebox(0,0)[r]{\strut{}\scriptsize{-20}}}%
      \put(514,2019){\makebox(0,0)[r]{\strut{}\scriptsize{  0}}}%
      \put(514,2526){\makebox(0,0)[r]{\strut{}\scriptsize{ 20}}}%
      \put(514,3034){\makebox(0,0)[r]{\strut{}\scriptsize{ 40}}}%
      \put(514,3541){\makebox(0,0)[r]{\strut{}\scriptsize{ 60}}}%
      \put(160,2019){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$z\ \left ( \mathrm{au} \right )$}}}}%
      \put(589,3912){\makebox(0,0){\strut{}\scriptsize{0}}}%
      \put(1858,3912){\makebox(0,0){\strut{}\scriptsize{$ 1.0 \times 10^{-14}$}}}%
      \put(3127,3912){\makebox(0,0){\strut{}\scriptsize{$ 2.0 \times 10^{-14}$}}}%
      \put(4397,3912){\makebox(0,0){\strut{}\scriptsize{$ 3.0 \times 10^{-14}$}}}%
      \put(2493,4158){\makebox(0,0){\strut{}\scriptsize{$(\kappa_\mathrm{a}+\kappa_\mathrm{s}) \rho S_\nu \mathrm{e}^{-\tau'}\ \left(\mathrm{Jy\ asec^{-2}\ au^{-1}} \right)$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(844,1436){\makebox(0,0){\strut{}\tiny{$70$}}}%
      \put(1605,776){\makebox(0,0){\strut{}\tiny{$60$}}}%
      \put(1986,776){\makebox(0,0){\strut{}\tiny{$50$}}}%
      \put(2392,776){\makebox(0,0){\strut{}\tiny{$40$}}}%
      \put(2873,776){\makebox(0,0){\strut{}\tiny{$30$}}}%
      \put(4142,1233){\makebox(0,0){\strut{}\tiny{$20$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sv_scatau0_nm22}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sv_scataum27_nm22.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(590,369){\makebox(0,0){\strut{}\scriptsize{100}}}%
      \put(1097,369){\makebox(0,0){\strut{}\scriptsize{120}}}%
      \put(1605,369){\makebox(0,0){\strut{}\scriptsize{140}}}%
      \put(2113,369){\makebox(0,0){\strut{}\scriptsize{160}}}%
      \put(2619,369){\makebox(0,0){\strut{}\scriptsize{180}}}%
      \put(3127,369){\makebox(0,0){\strut{}\scriptsize{200}}}%
      \put(3635,369){\makebox(0,0){\strut{}\scriptsize{220}}}%
      \put(4142,369){\makebox(0,0){\strut{}\scriptsize{240}}}%
      \put(2493,179){\makebox(0,0){\strut{}\scriptsize{$r\ \left ( \mathrm{au} \right )$}}}%
      \put(514,497){\makebox(0,0)[r]{\strut{}\scriptsize{-60}}}%
      \put(514,1004){\makebox(0,0)[r]{\strut{}\scriptsize{-40}}}%
      \put(514,1512){\makebox(0,0)[r]{\strut{}\scriptsize{-20}}}%
      \put(514,2019){\makebox(0,0)[r]{\strut{}\scriptsize{  0}}}%
      \put(514,2526){\makebox(0,0)[r]{\strut{}\scriptsize{ 20}}}%
      \put(514,3034){\makebox(0,0)[r]{\strut{}\scriptsize{ 40}}}%
      \put(514,3541){\makebox(0,0)[r]{\strut{}\scriptsize{ 60}}}%
      \put(160,2019){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$z\ \left ( \mathrm{au} \right )$}}}}%
      \put(589,3912){\makebox(0,0){\strut{}\scriptsize{0}}}%
      \put(1858,3912){\makebox(0,0){\strut{}\scriptsize{$ 1.0 \times 10^{-14}$}}}%
      \put(3127,3912){\makebox(0,0){\strut{}\scriptsize{$ 2.0 \times 10^{-14}$}}}%
      \put(4397,3912){\makebox(0,0){\strut{}\scriptsize{$ 3.0 \times 10^{-14}$}}}%
      \put(2493,4158){\makebox(0,0){\strut{}\scriptsize{$(\kappa_\mathrm{a}+\kappa_\mathrm{s}) \rho S_\nu \mathrm{e}^{-\tau'}\ \left(\mathrm{Jy\ asec^{-2}\ au^{-1}} \right)$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(844,1436){\makebox(0,0){\strut{}\tiny{$70$}}}%
      \put(1605,776){\makebox(0,0){\strut{}\tiny{$60$}}}%
      \put(1986,776){\makebox(0,0){\strut{}\tiny{$50$}}}%
      \put(2392,776){\makebox(0,0){\strut{}\tiny{$40$}}}%
      \put(2873,776){\makebox(0,0){\strut{}\tiny{$30$}}}%
      \put(4142,1233){\makebox(0,0){\strut{}\tiny{$20$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sv_scataum27_nm22}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sv_scataup27_nm22.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(590,369){\makebox(0,0){\strut{}\scriptsize{100}}}%
      \put(1097,369){\makebox(0,0){\strut{}\scriptsize{120}}}%
      \put(1605,369){\makebox(0,0){\strut{}\scriptsize{140}}}%
      \put(2113,369){\makebox(0,0){\strut{}\scriptsize{160}}}%
      \put(2619,369){\makebox(0,0){\strut{}\scriptsize{180}}}%
      \put(3127,369){\makebox(0,0){\strut{}\scriptsize{200}}}%
      \put(3635,369){\makebox(0,0){\strut{}\scriptsize{220}}}%
      \put(4142,369){\makebox(0,0){\strut{}\scriptsize{240}}}%
      \put(2493,179){\makebox(0,0){\strut{}\scriptsize{$r\ \left ( \mathrm{au} \right )$}}}%
      \put(514,497){\makebox(0,0)[r]{\strut{}\scriptsize{-60}}}%
      \put(514,1004){\makebox(0,0)[r]{\strut{}\scriptsize{-40}}}%
      \put(514,1512){\makebox(0,0)[r]{\strut{}\scriptsize{-20}}}%
      \put(514,2019){\makebox(0,0)[r]{\strut{}\scriptsize{  0}}}%
      \put(514,2526){\makebox(0,0)[r]{\strut{}\scriptsize{ 20}}}%
      \put(514,3034){\makebox(0,0)[r]{\strut{}\scriptsize{ 40}}}%
      \put(514,3541){\makebox(0,0)[r]{\strut{}\scriptsize{ 60}}}%
      \put(160,2019){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize{$z\ \left ( \mathrm{au} \right )$}}}}%
      \put(589,3912){\makebox(0,0){\strut{}\scriptsize{0}}}%
      \put(1858,3912){\makebox(0,0){\strut{}\scriptsize{$ 1.0 \times 10^{-14}$}}}%
      \put(3127,3912){\makebox(0,0){\strut{}\scriptsize{$ 2.0 \times 10^{-14}$}}}%
      \put(4397,3912){\makebox(0,0){\strut{}\scriptsize{$ 3.0 \times 10^{-14}$}}}%
      \put(2493,4158){\makebox(0,0){\strut{}\scriptsize{$(\kappa_\mathrm{a}+\kappa_\mathrm{s}) \rho S_\nu \mathrm{e}^{-\tau'}\ \left(\mathrm{Jy\ asec^{-2}\ au^{-1}} \right)$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(844,1436){\makebox(0,0){\strut{}\tiny{$70$}}}%
      \put(1605,776){\makebox(0,0){\strut{}\tiny{$60$}}}%
      \put(1986,776){\makebox(0,0){\strut{}\tiny{$50$}}}%
      \put(2392,776){\makebox(0,0){\strut{}\tiny{$40$}}}%
      \put(2873,776){\makebox(0,0){\strut{}\tiny{$30$}}}%
      \put(4142,1233){\makebox(0,0){\strut{}\tiny{$20$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sv_scataup27_nm22}}%
    \gplfronttext
  \end{picture}%
\endgroup

